Agent-time Epistemics and Coordination

A minor change to the standard epistemic logical language, replacing $K_{i}$ with $K_{\node{i,t}}$ where $t$ is a time instance, gives rise to a generalized and more expressive form of knowledge and common knowledge operators. We investigate the communication structures that are necessary for such generalized epistemic states to arise, and the inter-agent coordination tasks that require such knowledge. Previous work has established a relation between linear event ordering and nested knowledge, and between simultaneous event occurrences and common knowledge. In the new, extended, formalism, epistemic necessity is decoupled from temporal necessity. Nested knowledge and event ordering are shown to be related even when the nesting order does not match the temporal order of occurrence. The generalized form of common knowledge does {\em not} correspond to simultaneity. Rather, it corresponds to a notion of tight coordination, of which simultaneity is an instance.

==> Tikz/causal_cones1.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\fill (0,0) circle [radius=0.1];
	\node[font=\large] (theta) at (-0.1,0.4) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=1cm,align=center] (nec_future) at (7,0) {$\necaff(\theta)$};
	
	
	% potential runs r'
	\foreach \d in {-18,-5,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}
	\node[text width=3cm,align=center, rounded corners, fill=white] 
		(poss_future) at (2,3) {possible causal futures of $\theta$ in other runs};


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=1cm,align=center] 
		(nec_future) at (5.2,1.5) {$\fut(\theta)$};

	% mirrored past cone
	\begin{scope}[rotate=180]
		% real causal cone
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
							-- (8,0) -- (0,0);
		\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
	
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
							-- (8,0) -- (0,0);
	
		\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
							
							
		% necessary causal cone						
		\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
		\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	
	\end{scope}	
\end{tikzpicture}


==> Tikz/causal_cones2.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\filldraw[fill=black!40] (3,5) -- (0,0) --  (3,-5) -- (-2,-5) -- (-2,5);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.5,2) {$\necunaff(\theta)$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=2cm,align=center] (nec_future) at (8,0) {$\necaff(\theta)$};
	
	
	% potential runs r'
	\foreach \d in {-18,-7,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
		(nec_future) at (5.7,1.5) {$\fut(\theta)$};
		
	% t' time line
	%\draw[black!70] (2,5) to node[right,  pos=0.95] {\textcolor{black}{$t'\!>\!t$}}  (2,-3);
	

\end{tikzpicture}


==> Tikz/causal_cones3.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\fill[fill=black!40] (5,6.2) -- (2,1.2) -- (2,-1.2) --  (5,-6.2) -- (-2,-5) -- (-2,5);
	\draw (5,6.2) -- (2,1.2) (2,-1.2) --  (5,-6.2);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.2,1.7) {$\necunaff(\theta, t')$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						

	% real causal cone
	\fill[black!60] (2,1.2) -- ++(-0.5,-0.3)-- ++(-0.5,-0.5)-- ++(-0.5,-0.1)--  (0,0)
		-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
		
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3);
	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);

	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t'\!>\!t$}}  (2,-3);

%	% potential run continuations
%	\foreach \d in {-10,0,10,20} {
%		\draw[rotate around={\d:(2,1.2)}, thick, dashed]	(2, 1.2)	-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
%							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
%							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
%
%		\draw[rotate around={-\d:(2,-1.2)}, thick, dashed]	(2,-1.2) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
%						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
%						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
%	};
%	\node[text width=2cm,align=center, rounded corners, fill=black!20] (pot_future) at (6,2) {$\fut(\theta)$};
	% arc on real cone
						
	% necessary causal cone						
	\fill[fill=black!60] (12,2.2) -- (2,1.2) --  (2,-1.2) -- (12,-2.2);
	\foreach \y in {1.2, -1.2, 0.9, -0.9,  0.6, -0.6, 0.3, -0.3, 0} {
		\filldraw[fill=black!60, draw=black!80] ($(12, 0) +(0,\y+1)$) --  (2,\y) -- ($(12, 0) +(0,\y-1)$);
	}
	\draw (12,2.2) -- (2,1.2);
	\draw (12,-2.2) -- (2,-1.2);
	\draw[implies-implies, <->,>=stealth] (7,1.7) to (7,-1.7);
	\node[text width=2cm,align=center] (nec_future) at (8.3,0) {$\necaff(\theta, t')$};
	
	
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=1cm,align=center] 
		(nec_future) at (6.2,2.1) {$\fut(\theta)$};


	% arc on real cone
%	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
%	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
%		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};
		
		

\end{tikzpicture}


==> Tikz/tikz_broom.tex <==

 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=left:{$\angles{i_0,t}$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$\angles{i_1,t'}$}] (i1) at (6,2.4)  {};
        \node[agent_time=\nodeC, label=right:{$\angles{i_2,t'}$}] (i2) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$\angles{i_3,t'}$}] (i3) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$\angles{i_k,t'}$}] (ik) at (6,-0.5)  {};
        \draw[dotted, very thick, shorten <=4pt, shorten >=4pt] (i3) to (ik);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> Tikz/tikz_centipede.tex <==

% add i_1
 \begin{tikzpicture} [font=\large]
        \node[agent_time=\nodeC, label=left:{$\angles{i_0,t}$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$\angles{i_1,t'}$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$\angles{i_2,t'}$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$\angles{i_k,t'}$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$\angles{i_{k-1},t'}$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.58] (p2b) {} 
           node[pos=0.62] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           %\draw[syncausality] (t2) to (t3);
           \draw[syncausality] (t2) to (p2b);
           \draw[syncausality] (p2c) to (t3);           
		   \draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (p2b) to (p2c);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Tikz/tikz_ck1.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \draw[timeline] (-0.5,0)  to (6.5,0) ;
    \draw[timeline] (-0.5,1) to  (6.5,1);
    \draw[timeline] (-0.5,3)  to  (6.5,3);
    %\draw[timeline] (-0.5,2)  to  (6.5,2);
    \coordinate [label=right:{$Alice$}] (A) at (-2.5,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2.5,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-2.5,1);
    \coordinate [label=right:{$Bob$}] (B) at (-2.5,0);
    
    % CK line
    \draw[thin]  (5,-0.2)  to (5,3.4);
    \draw  (6,2.2) node[time_mark, font=\LARGE]{CK};    
    %\draw  (5.8,1.8) node[time_mark,font=\LARGE]{CK};    
	% time t
	\draw[time_arrow]  (0,-0.5)  to (0,-0.4);
	\draw  (0,-0.8) node[time_mark]{$\mathbf{0}$};
    \node (i0) at (0,1) [agent_time=\CharlieC]  {};

    % Bob at t+2,  Alice at t+3
%    \draw[time_arrow]  (1,-0.5)  to (1,-0.4);
%    \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
%    \draw  (1.5,-0.8) node[time_mark]{$\mathbf{3}$};
%    \draw  (1,-0.8) node[time_mark]{$\mathbf{2}$};
     \begin{scope}[opacity=0.2]
        	\node (i1) at (1,0) [agent_time=\BobC]  {};
        	\draw[msg] (i0) to (i1);
    		\node (i2) at (1.5,3) [agent_time=\AliceC]  {};
    		\draw[msg] (i0) to (i2);
     \end{scope}

    % Bob's guarantee
     \draw  (4,-0.8) node[time_mark]{$\mathbf{8}$};
     \draw[time_arrow]  (4,-0.5)  to (4,-0.4);
    \node (i4) at (4,0) [agent_time=\BobC] {};
     \draw[guarantee] (i0) to (i4);
    \node (i5) at (5,0) [agent_time=\BobC] {};
    \draw[guarantee] (i4) to (i5);
    
     % Alice's guarantee
     \draw  (5,-0.8) node[time_mark]{$\mathbf{10}$};
     \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
    \node (i3) at (5,3) [agent_time=\AliceC]  {};
    \draw[guarantee] (i0) to (i3);
    
    % CK area
%    \fill[opacity=0.2] (6,3) .. controls (6.8,2.25) .. (6,1.25) .. controls (5.65,0.75) .. (6,0) 
    \fill[opacity=0.2] (6.5,3) .. controls (7.3,2.25) .. (6.5,1.25) .. controls (6.05,0.75) .. (6.5,0) 
        	.. controls (5.5,0) .. (5,0)
        .. controls (5,1.5) .. (5,3)
        .. controls (5.5,3) .. (6,3);
    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> Tikz/tikz_ck2.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \draw[timeline] (-0.5,0)  to (6.5,0) ;
    \draw[timeline] (-0.5,1) to  (6.5,1);
    \draw[timeline] (-0.5,3)  to  (6.5,3);
    \draw[timeline] (-0.5,2)  to  (6.5,2);
    \coordinate [label=right:{$Alice$}] (A) at (-2.5,3);
    \coordinate [label=right:{$Susan$}] (S) at (-2.5,2);    
    \coordinate [label=right:{$Charlie$}] (C) at (-2.5,1);
    \coordinate [label=right:{$Bob$}] (B) at (-2.5,0);

    % CK line
    \draw[thin]  (4.5,-0.2)  to (4.5,3.4);
    \draw  (5.5,1.6) node[time_mark,font=\LARGE]{CK};    
	% time t
	\draw[time_arrow]  (0,-0.5)  to (0,-0.4);
	\draw  (0,-0.8) node[time_mark]{$\mathbf{0}$};
    \node (i0) at (0,1) [agent_time=\CharlieC]  {};

    % Bob at t+2,  Alice at t+3
%    \draw[time_arrow]  (1,-0.5)  to (1,-0.4);
%    \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
%    \draw  (2,-0.8) node[time_mark]{$\mathbf{4}$};
%    \draw  (1,-0.8) node[time_mark]{$\mathbf{2}$};
     \begin{scope}[opacity=0.2]
        	\node (i1) at (1,0) [agent_time=\BobC]  {};
        	\draw[msg] (i0) to (i1);
    		\node (i2) at (1.5,3) [agent_time=\AliceC]  {};
    		\draw[msg] (i0) to (i2);
     \end{scope}

	% Susan at t+3
    \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
    \draw  (1.5,-0.8) node[time_mark]{$\mathbf{3}$};
    \node (i5) at (1.5,2) [agent_time=\SusanC]  {};
    \draw[msg] (i0) to (i5);
     \begin{scope}[opacity=0.2]
	   	\node (i6) at (2.5,0) [opacity=0.3,agent_time=\BobC]  {};
	   	\node (i7) at (2.5,3) [opacity=0.3,agent_time=\AliceC]  {};
	   	\draw[msg] (i5) to (i7);
	   	\draw[msg] (i5) to (i6);
     \end{scope}
        	        		
    % Bob's guarantee
     \draw  (3.5,-0.8) node[time_mark]{$\mathbf{7}$};
     \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
    \node (i4) at (3.5,0) [agent_time=\BobC]  {};
     \draw[guarantee] (i5) to (i4);
	\node (i8) at (4.5,0) [agent_time=\BobC]  {};
     \draw[guarantee] (i4) to (i8);         
    
    % Alice's guarantee
     \draw  (4.5,-0.8) node[time_mark]{$\mathbf{9}$};
     \draw[time_arrow]  (4.5,-0.5)  to (4.5,-0.4);
    \node (i3) at (4.5,3) [agent_time=\BobC]  {};
    \draw[guarantee] (i5) to (i3);
    
    % add spheres
    
       % CK area
       \fill[opacity=0.2] (6.5,3) .. controls (7.3,2.25) .. (6.5,1.25) .. controls (6.05,0.75) .. (6.5,0) 
       .. controls (5.5,0) .. (4.5,0)
       .. controls (4.5,1.5) .. (4.5,3)
       .. controls (5,3) .. (6,3); 
    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> Tikz/tikz_invcentipede.tex <==

% add i_1
 \begin{tikzpicture} [font=\huge]
        \node[agent_time=\nodeC, label=left:{$\alpha_{0}$}]  (i0) at (1,1) {};
        	\coordinate (c1) at (7,0) {};
        	\coordinate (c2) at (7,1) {};
        	\coordinate (ck) at (7,4) {};
        	\coordinate (cj) at (7,3) {};

        \path (i0) -- (ck)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.58] (p2b) {} 
           node[pos=0.62] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
           
        \path (t1) -- (c1) node[pos=0.8,agent_time=\nodeC, label=right:{$\beta_{k}$}] (i1) {};   
        \path (t2) -- (c2) node[pos=0.6,agent_time=\nodeC, label=right:{$\beta_{k-1}$}] (i2) {};   
        \path (t3) -- (cj) node[pos=1.6,agent_time=\nodeC, label=right:{$\beta{2}$}] (ij) {};   
        \node[agent_time=\nodeC, label=right:{$\alpha_{1}$}] (ik) at (ck)  {};
           
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           %\draw[syncausality] (t2) to (t3);
           \draw[syncausality] (t2) to (p2b);
           \draw[syncausality] (p2c) to (t3);           
		   \draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (p2b) to (p2c);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Tikz/tikz_invcentipede_.tex <==

% add i_1
 \begin{tikzpicture} [font=\huge]
        \node[agent_time=\nodeC, label=left:{$\alpha_{0}$}]  (i0) at (1,1) {};
        	\coordinate (c1) at (7,0) {};
        	\coordinate (c2) at (7,1) {};
        	\coordinate (ck) at (7,4) {};
        	\coordinate (cj) at (7,3) {};

        \path (i0) -- (ck)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.58] (p2b) {} 
           node[pos=0.62] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
           
        \path (t1) -- (c1) node[pos=0.8,agent_time=\nodeC, label=right:{$\alpha_{k}$}] (i1) {};   
        \path (t2) -- (c2) node[pos=0.6,agent_time=\nodeC, label=right:{$\alpha_{k-1}$}] (i2) {};   
        \path (t3) -- (cj) node[pos=1.6,agent_time=\nodeC, label=right:{$\alpha_{2}$}] (ij) {};   
        \node[agent_time=\nodeC, label=right:{$\alpha_{1}$}] (ik) at (ck)  {};
           
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           %\draw[syncausality] (t2) to (t3);
           \draw[syncausality] (t2) to (p2b);
           \draw[syncausality] (p2c) to (t3);           
		   \draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (p2b) to (p2c);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Tikz/tikz_nbbroom.tex <==

 \begin{tikzpicture}[font=\huge]
        \node[agent_time=\nodeC, label=left:{$\alpha_{0}$}]  (i0) at (0,0) {};
        	\coordinate (ct) at (4,1) {};
        	\coordinate (c1) at (6,2.4) {};
        	\coordinate (c2) at (6,1.7) {};
        	\coordinate (c3) at (6,1) {};
        	\coordinate (ck) at (6,-0.5) {};
        
        \path (i0) -- (ct) node[pos=0.9,agent_time=\nodeC,  label=above:{$\theta$}] (t)  {};   
        \path (t) -- (c1) node[pos=1.2,agent_time=\nodeC, label=right:{$\alpha_{1}$}] (i1)  {};   
        \path (t) -- (c2) node[pos=1,agent_time=\nodeC, label=right:{$\alpha_{2}$}] (i2)  {};   
        \path (t) -- (c3) node[pos=1.6,agent_time=\nodeC, label=right:{$\alpha_{3}$}] (i3)  {};   
        \path (t) -- (ck) node[pos=1.3,agent_time=\nodeC, label=right:{$\alpha_{k}$}] (ik)  {};   
        
        
        \draw[loosely dotted, ultra thick, shorten <=6pt, shorten >=6pt] (c3) to (ck);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> Tikz/tikz_nbbroom_.tex <==

 \begin{tikzpicture}[font=\huge]
        \node[agent_time=\nodeC, label=left:{$\alpha_{0}$}]  (i0) at (0,0) {};
        	\coordinate (ct) at (4,1) {};
        	\coordinate (c1) at (6,2.4) {};
        	\coordinate (c2) at (6,1.7) {};
        	\coordinate (c3) at (6,1) {};
        	\coordinate (ck) at (6,-0.5) {};
        
        \path (i0) -- (ct) node[pos=0.9,agent_time=\nodeC,  label=above:{$\theta$}] (t)  {};   
        \path (t) -- (c1) node[pos=1.2,agent_time=\nodeC, label=right:{$\alpha_{1}$}] (i1)  {};   
        \path (t) -- (c2) node[pos=1,agent_time=\nodeC, label=right:{$\alpha_{2}$}] (i2)  {};   
        \path (t) -- (c3) node[pos=1.6,agent_time=\nodeC, label=right:{$\alpha_{3}$}] (i3)  {};   
        \path (t) -- (ck) node[pos=1.3,agent_time=\nodeC, label=right:{$\alpha_{k}$}] (ik)  {};   
        
        
        \draw[dotted, very thick, shorten <=6pt, shorten >=6pt] (c3) to (ck);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> Tikz/tikz_nbcentipede.tex <==

% add i_1
 \begin{tikzpicture} [font=\Large]
        \node[agent_time=\nodeC, label=left:{$\alpha_{0}$}]  (i0) at (1,1) {};
        	\coordinate (c1) at (7,0) {};
        	\coordinate (c2) at (7,1) {};
        	\coordinate (ck) at (7,4) {};
        	\coordinate (cj) at (7,3) {};

        \path (i0) -- (ck)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.58] (p2b) {} 
           node[pos=0.62] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
           
        \path (t1) -- (c1) node[pos=0.8,agent_time=\nodeC, label=right:{$\alpha_{1}$}] (i1) {};   
        \path (t2) -- (c2) node[pos=0.6,agent_time=\nodeC, label=right:{$\alpha_{2}$}] (i2) {};   
        \path (t3) -- (cj) node[pos=1.6,agent_time=\nodeC, label=right:{$\alpha_{k-1}$}] (ij) {};   
        \node[agent_time=\nodeC, label=right:{$\alpha_{k}$}] (ik) at (ck)  {};
           
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           %\draw[syncausality] (t2) to (t3);
           \draw[syncausality] (t2) to (p2b);
           \draw[syncausality] (p2c) to (t3);           
		   \draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (p2b) to (p2c);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Tikz/tikz_nbcentipede_.tex <==

% add i_1
 \begin{tikzpicture} [font=\huge]
        \node[agent_time=\nodeC, label=left:{$\alpha_{0}$}]  (i0) at (1,1) {};
        	\coordinate (c1) at (7,0) {};
        	\coordinate (c2) at (7,1) {};
        	\coordinate (ck) at (7,4) {};
        	\coordinate (cj) at (7,3) {};

        \path (i0) -- (ck)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.58] (p2b) {} 
           node[pos=0.62] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
           
        \path (t1) -- (c1) node[pos=0.8,agent_time=\nodeC, label=right:{$\alpha_{1}$}] (i1) {};   
        \path (t2) -- (c2) node[pos=0.6,agent_time=\nodeC, label=right:{$\alpha_{2}$}] (i2) {};   
        \path (t3) -- (cj) node[pos=1.6,agent_time=\nodeC, label=right:{$\alpha_{k-1}$}] (ij) {};   
        \node[agent_time=\nodeC, label=right:{$\alpha_{k}$}] (ik) at (ck)  {};
           
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           %\draw[syncausality] (t2) to (t3);
           \draw[syncausality] (t2) to (p2b);
           \draw[syncausality] (p2c) to (t3);           
		   \draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (p2b) to (p2c);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Tikz/tikz_synch_chain1.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{0}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob at t+2,  Alice at t+3
    \only <2>{
        \draw[time_arrow]  (1,-0.5)  to (1,-0.4);
        \draw  (1,-0.8) node[time_mark]{$\mathbf{2}$};
        \begin{scope}[opacity=0.2]
	        \node (i1) at (1,0) [agent_time=\BobC]  {};
	        \draw[msg] (i0) to (i1);
        \end{scope}
    }
    \uncover<2-> {
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{3}$};
        \node (i2) at (1.5,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
        \node (i3) at (4,3) [agent_time=\nodeC]  {};
        \draw[msg] (i2) to (i3);
            }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (4,-0.8) node[time_mark]{$\mathbf{8}$};
         \draw[time_arrow]  (4,-0.5)  to (4,-0.4);
        \node (i4) at (4,0) [agent_time=\nodeC]  {};
         \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
%    % Alice at t+10
%     \uncover<4-> {
%     \node (i3) at (5,3) [agent_time=\AliceC]  {};
%     \draw[msg] (i2) to (i3);
%    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> Tikz/tikz_synch_chain2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
	\draw[time_arrow]  (0,-0.5)  to (0,-0.4);
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{0}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};

        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.2]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (1.5,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}


     % Alice at t+5 - part I
        \node (a2) at (2.5,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        \node (a3) at (3.5,3) [agent_time=\nodeC]  {};
        \draw[msg] (a2) to (a3);
        
     % Bob at t+5,7 - part II
     	\begin{scope}[opacity=0.2]
			 \node (b3) at (2.5,0) [agent_time=\BobC]  {};
			 \draw[msg] (s1) to (b3);			
		\end{scope}
		 \node (b4) at (3.5,0) [agent_time=\BobC]  {};
 		\draw[guarantee] (s1) to (b4);
        \draw  (2.5,-0.8) node[time_mark]{$\mathbf{5}$};        
        \draw[time_arrow]  (2.5,-0.5)  to (2.5,-0.4);
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
        

    \end{tikzpicture}



==> Tikz/tikz_synch_net2.tex <==
  \begin{tikzpicture}[scale=0.8 , font=\large]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$8$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$9$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$10$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        


==> Tikz/tikz_wtr1.tex <==

% add i_1
 \begin{tikzpicture} [font=\Large]
        \node[agent_time=\nodeC, label=left:{$\alpha_{Ch}$}]  (i0) at (1,2.5) {};
        	\coordinate (c2) at (7,1) {};
        	\coordinate (ck) at (7,4) {};

        \path (i0) -- (ck)
           node[pos=0.2] (p2) {}; 
           \node[agent_time=\nodeC, label=above:{$\theta_Y$}] (t2) at (p2) {};

        \path (t2) -- (c2) node[pos=0.4,agent_time=\nodeC, label=right:{$\alpha_{Y}$}] (i2) {};   
        \node[agent_time=\nodeC, label=right:{$\alpha_{I}$}] (ik) at (ck)  {};
           
        \draw[syncausality] (i0) to (t2);
        \draw[syncausality] (t2) to (ik);
        \draw[guarantee] (t2) to (i2);
         
        \draw[black!50] (i2 |- 0,0) -- (i2 |- 0,5);
        \draw[black!50] (ik |- 0,0) -- (ik |- 0,5);

	\node[font=\large] (text) at ($(i2)!0.5!(ik)-(0,3)$) {$t_{I}\leq t_{Y}+5$};

 \end{tikzpicture}


==> Tikz/tikz_wtr1_.tex <==

% add i_1
 \begin{tikzpicture} [font=\Large]
        \node[agent_time=\nodeC, label=left:{$\alpha_{Ch}$}]  (i0) at (1,2.5) {};
        	\coordinate (c2) at (7,1) {};
        	\coordinate (ck) at (7,4) {};

        \path (i0) -- (ck)
           node[pos=0.2] (p2) {}; 
           \node[agent_time=\nodeC, label=above:{$\theta_Y$}] (t2) at (p2) {};

        \path (t2) -- (c2) node[pos=0.4,agent_time=\nodeC, label=right:{$\alpha_{Y}$}] (i2) {};   
        \node[agent_time=\nodeC, label=right:{$\alpha_{I}$}] (ik) at (ck)  {};
           
        \draw[syncausality] (i0) to (t2);
        \draw[syncausality] (t2) to (ik);
        \draw[guarantee] (t2) to (i2);
         
        \draw[black!50] (i2 |- 0,0) -- (i2 |- 0,5);
        \draw[black!50] (ik |- 0,0) -- (ik |- 0,5);

	\node[font=\large] (text) at ($(i2)!0.5!(ik)-(0,3)$) {$t_{I}\leq t_{Y}+5$};

 \end{tikzpicture}


==> Tikz/tikz_wtr2.tex <==

% add i_1
 \begin{tikzpicture} [font=\Large]
        \node[agent_time=\nodeC, label=left:{$\alpha_{Ch}$}]  (i0) at (1,2.5) {};
        	\coordinate (c2) at (7,1) {};
        	\coordinate (ck) at (7,4) {};

        \path (i0) -- (ck)
           node[pos=0.2] (p2) {}; 
           \node[agent_time=\nodeC, label=above:{$\theta_I$}] (t2) at (p2) {};

        \path (t2) -- (c2) node[pos=0.4,agent_time=\nodeC, label=right:{$\alpha_{I}$}] (i2) {};   
        \node[agent_time=\nodeC, label=right:{$\alpha_{Y}$}] (ik) at (ck)  {};
           
        \draw[syncausality] (i0) to (t2);
        \draw[syncausality] (t2) to (ik);
        \draw[guarantee] (t2) to (i2);
         
        \draw[black!50] (i2 |- 0,0) -- (i2 |- 0,5);
        \draw[black!50] (ik |- 0,0) -- (ik |- 0,5);

	\node[font=\large] (text) at ($(i2)!0.5!(ik)-(0,3)$) {$t_{Y}\geq t_{I}-5$};

 \end{tikzpicture}

% \begin{tikzpicture} [font=\Large]
%        \node[agent_time=\nodeC, label=left:{$\alpha_{Ch}$}]  (i0) at (1,2.5) {};
%        	\coordinate (c2) at (7,1) {};
%        	\coordinate (ck) at (7,4) {};
%
%        \path (i0) -- (ck)
%           node[pos=0.2] (p2) {}; 
%%           \node[agent_time=\nodeC, label=above:{$\theta_Y$}] (t2) at (p2) {};
%        \path (p2) -- (c2) node[pos=0.4,agent_time=\nodeC, label=right:{$\alpha_{Y}$}] (i2) {};   
%        \node[agent_time=\nodeC, label=right:{$\alpha_{I}$}] (ik) at (ck)  {};
%
%		\path (i0) -- (i2)
%			node[pos=0.5] (pk) {};
%         \node[agent_time=\nodeC, label=above:{$\theta_I$}] (tk) at (pk) {};
%            
%        \draw[syncausality] (i0) to (tk);
%        \draw[syncausality] (tk) to (i2);
%        \draw[guarantee] (tk) to (ik);
%         
%        \draw[black!50] (i2 |- 0,0) -- (i2 |- 0,5);
%        \draw[black!50] (ik |- 0,0) -- (ik |- 0,5);
%
%	\node[font=\large] (text) at ($(i2)!0.5!(ik)-(0,3)$) {$t_{Y}\geq t_{I}-5$};
%
% \end{tikzpicture}


==> Tikz/tikz_wtr2_.tex <==

% add i_1
 \begin{tikzpicture} [font=\Large]
        \node[agent_time=\nodeC, label=left:{$\alpha_{Ch}$}]  (i0) at (1,2.5) {};
        	\coordinate (c2) at (7,1) {};
        	\coordinate (ck) at (7,4) {};

        \path (i0) -- (ck)
           node[pos=0.2] (p2) {}; 
           \node[agent_time=\nodeC, label=above:{$\theta_I$}] (t2) at (p2) {};

        \path (t2) -- (c2) node[pos=0.4,agent_time=\nodeC, label=right:{$\alpha_{I}$}] (i2) {};   
        \node[agent_time=\nodeC, label=right:{$\alpha_{Y}$}] (ik) at (ck)  {};
           
        \draw[syncausality] (i0) to (t2);
        \draw[syncausality] (t2) to (ik);
        \draw[guarantee] (t2) to (i2);
         
        \draw[black!50] (i2 |- 0,0) -- (i2 |- 0,5);
        \draw[black!50] (ik |- 0,0) -- (ik |- 0,5);

	\node[font=\large] (text) at ($(i2)!0.5!(ik)-(0,3)$) {$t_{I}\leq t_{Y}+5$};

 \end{tikzpicture}

% \begin{tikzpicture} [font=\Large]
%        \node[agent_time=\nodeC, label=left:{$\alpha_{Ch}$}]  (i0) at (1,2.5) {};
%        	\coordinate (c2) at (7,1) {};
%        	\coordinate (ck) at (7,4) {};
%
%        \path (i0) -- (ck)
%           node[pos=0.2] (p2) {}; 
%%           \node[agent_time=\nodeC, label=above:{$\theta_Y$}] (t2) at (p2) {};
%        \path (p2) -- (c2) node[pos=0.4,agent_time=\nodeC, label=right:{$\alpha_{Y}$}] (i2) {};   
%        \node[agent_time=\nodeC, label=right:{$\alpha_{I}$}] (ik) at (ck)  {};
%
%		\path (i0) -- (i2)
%			node[pos=0.5] (pk) {};
%         \node[agent_time=\nodeC, label=above:{$\theta_I$}] (tk) at (pk) {};
%            
%        \draw[syncausality] (i0) to (tk);
%        \draw[syncausality] (tk) to (i2);
%        \draw[guarantee] (tk) to (ik);
%         
%        \draw[black!50] (i2 |- 0,0) -- (i2 |- 0,5);
%        \draw[black!50] (ik |- 0,0) -- (ik |- 0,5);
%
%	\node[font=\large] (text) at ($(i2)!0.5!(ik)-(0,3)$) {$t_{Y}\geq t_{I}-5$};
%
% \end{tikzpicture}

